Yukawa couplings for intersecting D-branes on non-factorisable tori

We compute Yukawa couplings in type IIa string theory compactified on a six-torus in the presence of intersecting D6-branes. The six-torus is generated by an SO(12) root lattice. Yukawa couplings are expressed as sums over worldsheet instantons. Our result extends known expressions to a non-factorisable torus. As an aside we also fill in some details for the factorisable torus and non-coprime intersection numbers.

==> example.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{example.pdf}%
\end{picture}%
\setlength{\unitlength}{2113sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12603,3963)(31,-4630)
\put(4906,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} $1^\prime$, $2^\prime$}}}}}
\put( 46,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 2}}}}}
\put(4906,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{blue} 0}, {\color{green}0 },{\color{red} 0}}}}}
\put(451,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 0}, {\color{green} 0}, {\color{blue} 0}}}}}
\put(3556,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{blue} $0^\prime$, 2}}}}}
\put(8056,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{blue} $0^\prime$}}}}}
\put(9226,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 0}, {\color{green} 0}, {\color{blue} 0}}}}}
\put(3151,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} $2^\prime$}}}}}
\put(3151,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 1}}}}}
\put(3151,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 0}}}}}
\put( 46,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} $1^\prime$}}}}}
\put( 46,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{blue} 2}}}}}
\end{picture}%


==> lost.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{lost.pdf}%
\end{picture}%
\setlength{\unitlength}{2113sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11991,3609)(238,-3744)
\end{picture}%


==> modelnew.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modelnew.pdf}%
\end{picture}%
\setlength{\unitlength}{2113sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12063,4053)(166,-4000)
\put(8956,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 0}, {\color{blue} 8}, {\color{green} $-1$}}}}}
\put(181,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 0}}}}}
\put(1306,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{green} $-1$}}}}}
\put(766,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{blue} 8}}}}}
\put(4726,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color{red} 0}, {\color{blue} 8}, {\color{green} $-1$}}}}}
\end{picture}%


==> spanier.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{spanier.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7653,8226)(1381,-7915)
\put(1396,-7171){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{blue} 0}}}}}
\put(6841,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{red} 4}}}}}
\put(8056,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{red} 5}}}}}
\put(4411,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{red} 2}}}}}
\put(3196,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{red} 1}}}}}
\put(3601,-7801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{green} 3}}}}}
\put(7156,-7846){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{green} 1}}}}}
\put(5401,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{red} 3}}}}}
\put(5041,-7801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{green} 2}, {\color{blue} 1}}}}}
\put(1396,-7801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color{green} 0} {\color{red} 0}}}}}
\end{picture}%


==> twozeroone.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{twozeroone.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3828,4491)(1768,-4990)
\put(5581,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{blue} $z_b^{(1)}$}}}}}
\put(3106,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{red} $z_c^{(1)}$}}}}}
\put(3286,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{green} $z_a^{(1)}$}}}}}
\end{picture}%


==> zerozeroonea.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{zerozeroonea.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9633,5119)(751,-6101)
\put(5581,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{green} $z_a^{(1)}$}}}}}
\put(766,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{blue} $z_b^{(1)}$}}}}}
\put(6301,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{red} $z_c^{(1)}$}}}}}
\put(6121,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$i=0$}}}}
\end{picture}%


==> zerozerooneb.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{zerozerooneb.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8958,4512)(1768,-4990)
\put(5581,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{blue} $z_b^{(1)}$}}}}}
\put(3106,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{red} $z_c^{(1)}$}}}}}
\put(3286,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{green} $z_a^{(1)}$}}}}}
\put(8506,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{green} $z_a^{(2)}$}}}}}
\put(10711,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{blue} $z_b^{(2)}$}}}}}
\put(8011,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color{red} $z_c^{(2)}$}}}}}
\end{picture}%

